Thermal Control of Plasmonic Surface Lattice Resonances

Plasmonic metasurfaces exhibiting collective responses known as surface lattice resonances (SLRs) show potential for realizing tunable and flat photonic components for wavelength-selective processes, including lasing and optical nonlinearities. However, post-fabrication tuning of SLRs remains challenging, limiting the applicability of SLR-based components. Here, we demonstrate how the properties of high quality factor SLRs are easily modified by breaking the symmetry of the nanoparticle surroundings. We break the symmetry by changing the refractive index of the overlying immersion oil simply by controlling the ambient temperature of the device. We show that already modest temperature changes of 10{\deg}C can increase the quality factor of the investigated SLR from 400 to 750. Our results demonstrate accurate and reversible modification of the properties of the SLRs, paving the way towards tunable SLR-based photonic devices. On a more general level, our results demonstrate how symmetry breaking of the surrounding dielectric environment can be utilized for efficient and potentially ultrafast modification of the SLR properties.

==> Figures/LSA_D4_overlaid.tex <==
\begin{tikzpicture}

%%%% NODES
 \node[] at (6.9,2.9) {\textbf{d)}};
 \node[] at (6.9,5.7) {\textbf{c)}};
 \node[] at (6.9,9.2) {\textbf{b)}};
 \node[] at (-1.5,9.2) {\textbf{a)}};

\xdef\figXscaler{0.3}
 \xdef\figYscaler{0.4}

\begin{scope}[shift={(-0.3,0)}]

\begin{axis}[                       %axis 1
        /pgf/number format/.cd,
       % use comma,
        1000 sep={},
    restrict x to domain=1075:1125,
    axis lines = box,
    x=\figXscaler*0.9cm/2,
     y=\figYscaler*13cm/1, 
    axis line style = {thick},
    every axis plot/.append style={thick},
    xlabel = {$\lambda$ (nm)},
    ylabel = {Transmission (\%)},
    xmin = 1075, xmax = 1125, ymin = 0.4, ymax = 2.225,
    xtick={1080,1090,1100, 1110, 1120},
    ytick={0.5,0.6,...,2.2},
    %ytick={}
    %y tick label style={/pgf/number format/.cd, fixed,fixed zerofill,precision=1,/tikz/.cd},
    yticklabels={50,60,...,100,70,80,90,100,70,80,90,100,70,80,90,100},
    legend pos=south west,
    grid style={dotted,gray},
    grid=both,
    %ymajorgrids=true,
    %grid style=dashed,
    % width = 8cm,
]

    \addplot[mark=none, gray, thick,forget plot] coordinates {(1075,1) (1125,1)};
    \addplot[mark=none, gray, thick,forget plot] coordinates {(1075,1.4) (1125,1.4)};
    \addplot[mark=none, gray, thick,forget plot] coordinates {(1075,1.8) (1125,1.8)};
    \addplot[mark=none, gray, thick,forget plot] coordinates {(1075,2.2) (1125,2.2)};
    
    \addplot[
    color = blue,
    mark size=0.5pt,
    ]
table[]
{Data/11K_D4_verticallyrised.dat};
\addlegendentry{$11^{\circ}$C}
\addplot[
    color = cyan,
    mark size=0.5pt]
table[]
{Data/21K_D4_verticallyrised.dat};
\addlegendentry{$21^{\circ}$C}
\addplot[
    color = pink,
    mark size=0.5pt]
table[]
{Data/31K_D4_verticallyrised.dat};
\addlegendentry{$31^{\circ}$C}
\addplot[
    color = red,
    mark size=0.5pt]
table[]
{Data/39K_D4_verticallyrised.dat};
\addlegendentry{$39^{\circ}$C}

    \addplot[
    color = black,
    mark size=0.5pt,
    ]
table[]
{Data/284K_LSA_verticallyrised.dat};
    \addplot[
    color = black,
    mark size=0.5pt,
    ]
table[]
{Data/294K_LSA_verticallyrised.dat};
    \addplot[
    color = black,
    mark size=0.5pt,
    ]
table[]
{Data/304K_LSA_verticallyrised.dat};
    \addplot[
    color = black,
    mark size=0.5pt,
    ]
table[]
{Data/312K_LSA_verticallyrised.dat};

\end{axis}
\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    
\begin{scope}[shift={(8.6,0)}]
\begin{axis}[                   %AXIS3
        /pgf/number format/.cd,
        use comma,
        1000 sep={},
    axis lines = box,
    x=\figXscaler*0.9cm/2,
     y=\figYscaler*1cm/130,
    axis line style = thick,
    %every axis plot/.append style={thin},
    xlabel = {$T$ (\SI{}{\celsius})},
    ylabel = {$Q$},
    xmin = 6, xmax = 41 , ymin = 100, ymax = 1150,
    legend pos=north west,
    xtick = {10,15,...,40},
    ytick = {150, 300,...,1050},
    % xshift = 8cm,
    %width = 8cm,
    legend pos=north east,
]

    \addplot[
    only marks,
    mark = x,
    color = red,
    mark size=3pt,
    style=ultra thick]
table[]
{Data/exp_Q.dat};
\addplot[
    %only marks,
    %mark = o,
    color = blue,
    mark size=3pt,
    style= thick]
table[]
{Data/LSA_Q.dat};


\end{axis}
\end{scope}

\begin{scope}[shift={(8.6,\figYscaler*8.5)}]

\begin{axis}[                           %AXIS3
        /pgf/number format/.cd,
        use comma,
        1000 sep={},
        %restrict x to domain=9.5:40.5,
    axis lines = box,
    x=\figXscaler*0.9cm/2,
     y=\figYscaler*1cm/1,
    axis line style = thick,
    every axis plot/.append style={ thick},
    %xlabel = {$T$ ($\degree$C)},
    ylabel = {$\lambda_c$ (nm)},
    xticklabel =\empty,
    xmin = 6,xmax = 41 , ymin = 1095.5, ymax = 1101.5,
    ytick={1096,1097,...,1101},
    xtick={10,15,...,40},
    legend pos=north west,
    % xshift = 8cm,
    %width = 8cm,
    legend pos=north east,
]
 %   \addplot[samples=50, domain=8:42,color = gray,style = dashed, style=thin] {-0.1125 *x+1101.1 };
    \addplot[
    only marks,
    mark = x,
    color = red,
    mark size=3pt,
    style = ultra thick]
table[]
{Data/exp_peak.dat};

    \addplot[
    %only marks,
    %mark = o,
    color = blue,
    mark size=3pt]
table[]
{Data/LSA_peak.dat};
\end{axis}
\end{scope}


\begin{scope}[shift={(8.6,\figYscaler*15)}]

\begin{axis}[                           %AXIS3
        /pgf/number format/.cd,
        use comma,
        1000 sep={},
    axis lines = box,
    x=\figXscaler*0.9cm/2,
     y=\figYscaler*2cm/10,
    axis line style = thick,
    every axis plot/.append style={thick},
    %xlabel = {$T$ ($\degree$C)},
    ylabel = {Extinction (\%)},
    xticklabel =\empty,
    xmin = 6,xmax = 41, ymin = 6, ymax = 50,
    ytick={10,15,...,45},
    xtick={10,15,...,40},
    legend pos=north west,
    % xshift = 8cm,
    %width = 8cm,
    legend pos=north east,
]
    \addplot[
    only marks,
    mark = x,
    color = red,
    mark size=3pt,
    style = ultra thick]
table[]
{Data/exp_intensity.dat};

    \addplot[
    %only marks,
    %mark = o,
    color = blue,
    mark size=1pt]
table[]
{Data/LSA_intensity.dat};
\end{axis}
\end{scope}
\end{tikzpicture}

==> Figures/LSPR_LSA_VS_Mes.tex <==
\begin{tikzpicture}
%%%% NODES
\xdef\figXscaler{0.3}
 \xdef\figYscaler{0.4}

\begin{scope}[shift={(0,0)}]

\begin{axis}[                       %axis 1
/pgf/number format/.cd,
        use comma,
        1000 sep={},
    axis lines = box,
    x=\figXscaler*1cm/15,
     y=\figYscaler*50cm/1, 
    axis line style = very thick,
    every axis plot/.append style={very thick},
    xlabel = {$\lambda$ (nm)},
    ylabel = {Transmission},
    xmin = 400, xmax = 1000, ymin = 0.7, ymax = 1,
  % xtick={850,950,1050},
    ytick={0.6,0.8,...,2.4},
    legend pos=south east,
    yticklabels={,,},
    %ymajorgrids=true,
    %grid style=dashed,
    % width = 8cm,
]

    \addplot[
    color = red]
table[]
{Data/LSPR_LSA.dat};
\addlegendentry{Analytical}
    \addplot[
    color = blue]
table[]
{Data/LSPR_mes.dat};
\addlegendentry{Experimental}
\end{axis}
\end{scope}

\end{tikzpicture}




==> Figures/Lorentz_fits.tex <==


\begin{tikzpicture}
%%%% NODES
\node[rotate=90] at (-2,17.5) {\SI{11}{\celsius}};
\node[rotate=90] at (-2,13.5) {\SI{17}{\celsius}};
\node[rotate=90] at (-2,9.5) {\SI{25}{\celsius}};
\node[rotate=90] at (-2,5.5) {\SI{33}{\celsius}};
\node[rotate=90] at (-2,1.5) {\SI{39}{\celsius}};
\node[rotate=0] at (2.5,20.2) {Experiments};
\node[rotate=0] at (8,20.2) {LSA};
\xdef\figXscaler{0.3}
 \xdef\figYscaler{0.4}


\begin{scope}[shift={(0,16)}]                %(0,4)

\begin{axis}[                       %axis 1
/pgf/number format/.cd,
 %       use comma,
        1000 sep={},
    axis lines = box,
    x=\figXscaler*1cm/3,
     y=\figYscaler*7cm/50, 
    axis line style = very thick,
    every axis plot/.append style={very thick},
    title = {$Q = 760$ },
    %xlabel = {$\lambda$ (nm)},
    ylabel = {Transmission~(\%)},
    xmin = 1075, xmax = 1125, ymin = 50, ymax = 105,
  % xtick={850,950,1050},
    ytick={50,60,...,100},
    legend pos=south west,
    xticklabels={,,},
    %ymajorgrids=true,
    %grid style=dashed,
    % width = 8cm,
]

    \addplot[
    color = black,
    style = thin]
table[]
{Data/Lorentzians/D4_11C.dat};
%\addlegendentry{200 K}
    \addplot[
    color = red,
    style = semithick]
table[]
{Data/Lorentzians/lorentz_fit_11C.dat};
%\addlegendentry{200 K}
\end{axis}
\end{scope}

\begin{scope}[shift={(5.5,16)}]                      %(1,4)

\begin{axis}[                     
/pgf/number format/.cd,
        1000 sep={},
    axis lines = box,
    x=\figXscaler*1cm/3,
     y=\figYscaler*7cm/50, 
    axis line style = very thick,
    every axis plot/.append style={very thick},
     title = {$Q = 1023$ },
    xmin = 1075, xmax = 1125, ymin = 50, ymax = 105,
  % xtick={850,950,1050},
    ytick={50,60,...,100},
    legend pos=south west,
    xticklabels={,,},
    yticklabels={,,},
    %ymajorgrids=true,
    %grid style=dashed,
    % width = 8cm,
]

    \addplot[
    color = black,
    style = semithick]
table[]
{Data/Lorentzians/LSA_11C.dat};
%\addlegendentry{200 K}
    \addplot[
    color = red,
    style = semithick]
table[]
{Data/Lorentzians/LSA_lorentz_11C.dat};
%\addlegendentry{200 K}
\end{axis}
\end{scope}


\begin{scope}[shift={(0,12)}]                %(0,3)

\begin{axis}[                       %axis 1
/pgf/number format/.cd,
 %       use comma,
        1000 sep={},
    axis lines = box,
    x=\figXscaler*1cm/3,
     y=\figYscaler*7cm/50/0.8, 
    axis line style = very thick,
    every axis plot/.append style={very thick},
    title = {$Q = 554$ },
    %xlabel = {$\lambda$ (nm)},
    ylabel = {Transmission~(\%)},
    xmin = 1075, xmax = 1125, ymin = 60, ymax = 104,
  % xtick={850,950,1050},
    ytick={50,60,...,100},
    legend pos=south west,
    xticklabels={,,},
    %ymajorgrids=true,
    %grid style=dashed,
    % width = 8cm,
]

    \addplot[
    color = black,
    style = thin]
table[]
{Data/Lorentzians/D4_17C.dat};
%\addlegendentry{200 K}
    \addplot[
    color = red,
    style = semithick]
table[]
{Data/Lorentzians/lorentz_fit_17C.dat};
%\addlegendentry{200 K}
\end{axis}
\end{scope}

\begin{scope}[shift={(5.5,12)}]                      %(1,3)

\begin{axis}[                     
/pgf/number format/.cd,
 %       use comma,
        1000 sep={},
    axis lines = box,
    x=\figXscaler*1cm/3,
     y=\figYscaler*7cm/50/0.8, 
    axis line style = very thick,
    every axis plot/.append style={very thick},
     title = {$Q = 632$ },
   % xlabel = {$\lambda$ (nm)},
  % ylabel = {Transmission~(\%)},
    xmin = 1075, xmax = 1125, ymin = 60, ymax = 104,
  % xtick={850,950,1050},
    ytick={50,55,...,100},
    legend pos=south west,
    xticklabels={,,},
    yticklabels={,,},
    %ymajorgrids=true,
    %grid style=dashed,
    % width = 8cm,
]

    \addplot[
    color = black,
    style = semithick]
table[]
{Data/Lorentzians/LSA_17C.dat};
%\addlegendentry{200 K}
    \addplot[
    color = red,
    style = semithick]
table[]
{Data/Lorentzians/LSA_lorentz_17C.dat};
%\addlegendentry{200 K}
\end{axis}
\end{scope}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[shift={(0,8)}]                %(0,2)

\begin{axis}[                       %axis 2
/pgf/number format/.cd,
 %       use comma,
        1000 sep={},
    axis lines = box,
    x=\figXscaler*1cm/3,
     y=\figYscaler*7cm/50/0.6, 
    axis line style = very thick,
    every axis plot/.append style={very thick},
     title = {$Q = 435$ },
    %xlabel = {$\lambda$ (nm)},
    ylabel = {Transmission~(\%)},
    xmin = 1075, xmax = 1125, ymin = 70, ymax = 103,
  % xtick={850,950,1050},
    ytick={50,55,...,100},
    legend pos=south west,
    %yticklabels={,,},
    xticklabels={,,},
    %ymajorgrids=true,
    %grid style=dashed,
    % width = 8cm,
]

    \addplot[
    color = black,
    style = thin]
table[]
{Data/Lorentzians/D4_25C.dat};
%\addlegendentry{200 K}
    \addplot[
    color = red,
    style = semithick]
table[]
{Data/Lorentzians/lorentz_fit_25C.dat};
%\addlegendentry{200 K}
\end{axis}
\end{scope}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\begin{scope}[shift={(5.5,8)}]                  %(1,2)

\begin{axis}[                       %axis 3
/pgf/number format/.cd,
 %       use comma,
        1000 sep={},
    axis lines = box,
    x=\figXscaler*1cm/3,
     y=\figYscaler*7cm/50/0.6, 
    axis line style = very thick,
    every axis plot/.append style={very thick},
     title = {$Q = 278$ },
    %xlabel = {$\lambda$ (nm)},
    %ylabel = {Transmission~(\%)},
    xmin = 1075, xmax = 1125, ymin = 70, ymax = 103,
  % xtick={850,950,1050},
    ytick={80,85,...,100},
    legend pos=south west,
    yticklabels={,,},
    xticklabels={,,},
    %ymajorgrids=true,
    %grid style=dashed,
    % width = 8cm,
]

    \addplot[
    color = black,
    style = semithick]
table[]
{Data/Lorentzians/LSA_25C.dat};
%\addlegendentry{200 K}
    \addplot[
    color = red,
    style = semithick]
table[]
{Data/Lorentzians/LSA_lorentz_25C.dat};
%\addlegendentry{200 K}
\end{axis}
\end{scope}

\begin{scope}[shift={(5.5,4)}]              %(1,1)

\begin{axis}[                       %axis 3
/pgf/number format/.cd,
 %       use comma,
        1000 sep={},
    axis lines = box,
    x=\figXscaler*1cm/3,
     y=\figYscaler*7cm/50/0.5, 
    axis line style = very thick,
    every axis plot/.append style={very thick},
     title = {$Q = 148$ },
    %xlabel = {$\lambda$ (nm)},
    %ylabel = {Transmission~(\%)},
    xmin = 1075, xmax = 1125, ymin = 75, ymax = 102.5,
  % xtick={850,950,1050},
    ytick={70,75,...,100},
    legend pos=south west,
    yticklabels={,,},
    xticklabels={,,},
    %ymajorgrids=true,
    %grid style=dashed,
    % width = 8cm,
]

    \addplot[
    color = black,
    style = semithick]
table[]
{Data/Lorentzians/LSA_33C.dat};
%\addlegendentry{200 K}
    \addplot[
    color = red,
    style = semithick]
table[]
{Data/Lorentzians/LSA_lorentz_33C.dat};
%\addlegendentry{200 K}
\end{axis}
\end{scope}

\begin{scope}[shift={(0,4)}]                %(0,1)

\begin{axis}[                       %axis 3
/pgf/number format/.cd,
 %       use comma,
        1000 sep={},
    axis lines = box,
    x=\figXscaler*1cm/3,
     y=\figYscaler*7cm/50/0.5, 
    axis line style = very thick,
    every axis plot/.append style={very thick},
     title = {$Q = 237$ },
    %xlabel = {$\lambda$ (nm)},
    ylabel = {Transmission~(\%)},
    xmin = 1075, xmax = 1125, ymin = 75, ymax = 102.5,
  % xtick={850,950,1050},
    ytick={70,75,...,100},
    legend pos=south west,
    xticklabels={,,},
    %ymajorgrids=true,
    %grid style=dashed,
    % width = 8cm,
]

    \addplot[
    color = black,
    style = thin]
table[]
{Data/Lorentzians/D4_33C.dat};
%\addlegendentry{200 K}
    \addplot[
    color = red,
    style = semithick]
table[]
{Data/Lorentzians/lorentz_fit_33C.dat};
%\addlegendentry{200 K}
\end{axis}
\end{scope}


\begin{scope}[shift={(5.5,0)}]              %(1,0)

\begin{axis}[                       %axis 3
/pgf/number format/.cd,
 %       use comma,
        1000 sep={},
    axis lines = box,
    x=\figXscaler*1cm/3,
     y=\figYscaler*7cm/50/0.4, 
    axis line style = very thick,
    every axis plot/.append style={very thick},
     title = {$Q = 110$ },
    xlabel = {$\lambda$ (nm)},
    %ylabel = {Transmission~(\%)},
    xmin = 1075, xmax = 1125, ymin = 80, ymax = 102,
  % xtick={850,950,1050},
    ytick={80,85,...,100},
    legend pos=south west,
    yticklabels={,,},
    %xticklabels={,,},
    %ymajorgrids=true,
    %grid style=dashed,
    % width = 8cm,
]

    \addplot[
    color = black,
    style = semithick]
table[]
{Data/Lorentzians/LSA_39C.dat};
%\addlegendentry{200 K}
    \addplot[
    color = red,
    style = semithick]
table[]
{Data/Lorentzians/LSA_lorentz_39C.dat};
%\addlegendentry{200 K}
\end{axis}
\end{scope}

\begin{scope}[shift={(0,0)}]                %(0,0)

\begin{axis}[                       %axis 3
/pgf/number format/.cd,
 %       use comma,
        1000 sep={},
    axis lines = box,
    x=\figXscaler*1cm/3,
     y=\figYscaler*7cm/50/0.4, 
    axis line style = very thick,
    every axis plot/.append style={very thick},
     title = {$Q = 238$ },
    xlabel = {$\lambda$ (nm)},
    ylabel = {Transmission~(\%)},
    xmin = 1075, xmax = 1125, ymin = 80, ymax = 102,
  % xtick={850,950,1050},
    ytick={80,85,...,100},
    legend pos=south west,
    %xticklabels={,,},
    %ymajorgrids=true,
    %grid style=dashed,
    % width = 8cm,
]

    \addplot[
    color = black,
    style = thin]
table[]
{Data/Lorentzians/D4_39C.dat};
%\addlegendentry{200 K}
    \addplot[
    color = red,
    style = semithick]
table[]
{Data/Lorentzians/lorentz_fit_39C.dat};
%\addlegendentry{200 K}
\end{axis}
\end{scope}
\end{tikzpicture}




==> Figures/goldLSA.tex <==


\begin{tikzpicture}
%%%% NODES
\node[] at (7.1,2.6) {\textbf{c)}};
\node[] at (7.1,6) {\textbf{b)}};
\node[] at (-1,6) {\textbf{a)}};
\xdef\figXscaler{0.3}
 \xdef\figYscaler{0.4}

\begin{scope}[shift={(0,0)}]

\begin{axis}[                       %axis 1
/pgf/number format/.cd,
        use comma,
        1000 sep={},
    axis lines = box,
    x=\figXscaler*1cm/3,
     y=\figYscaler*7cm/1, 
    axis line style = very thick,
    every axis plot/.append style={very thick},
    xlabel = {$\lambda$ (nm)},
    ylabel = {Transmission},
    xmin = 1500, xmax = 1560, ymin = 0.45, ymax = 2.65,
  % xtick={850,950,1050},
    ytick={0.6,0.8,...,2.4},
    legend pos=south west,
    yticklabels={,,},
    %ymajorgrids=true,
    %grid style=dashed,
    % width = 8cm,
]

    \addplot[
    color = black]
table[]
{Data/SLR_200K.dat};
\addlegendentry{200 K}
\addplot[
    color = blue]
table[]
{Data/SLR_250K.dat};
\addlegendentry{250 K}
\addplot[
    color = yellow]
table[]
{Data/SLR_300K.dat};
\addlegendentry{300 K}
\addplot[
    color = pink]
table[]
{Data/SLR_350K.dat};
\addlegendentry{350 K}
\addplot[
    color = red]
table[]
{Data/SLR_400K.dat};
\addlegendentry{400 K}

\foreach \z in {0.6,0.8,...,2.4}{
        \addplot[samples=2,
        domain=1450:1590,
        %style = dashed,
        style= thick,
        color = gray,
    ]
        {\z};
    };
\end{axis}
\end{scope}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    
\begin{scope}[shift={(8.2,0)}]
\begin{axis}[                           %AXIS3
    axis lines = box,
    /pgf/number format/.cd,
        use comma,
        1000 sep={},
    x=\figXscaler*0.6cm/7,
     y=\figYscaler*1cm/28,
    axis line style = very thick,
    every axis plot/.append style={ultra thick},
    xlabel = {$T$(K)},
    ylabel = {$Q$},
    xmin = 195,xmax = 405 , ymin = 600, ymax = 800,
    legend pos=north west,
    legend cell align={left},
    %xtick = {-20,0,20,40,60,80},
    ytick = {550,600,...,850},
    % xshift = 8cm,
    %width = 8cm,
    legend pos=north east,
]

\addplot[
    only marks,
    color = black,
    mark size=3pt,
    mark = star]
table[]
{Data/SLR_gold_Q.dat};


\end{axis}
\end{scope}

\begin{scope}[shift={(8.2,3.1)}]

\begin{axis}[                           %AXIS3
    axis lines = box,
    /pgf/number format/.cd,
        use comma,
        1000 sep={},
    x=\figXscaler*0.6cm/7,
     y=\figYscaler*1cm/1,
    axis line style = very thick,
    every axis plot/.append style={ultra thick},
    %xlabel = {$T$ ($\degree$C)},
    ylabel = {Extinction (\%)},
    xticklabel =\empty,
    xmin = 195,xmax = 405 , ymin = 29, ymax = 36,
    legend pos=north west,
    % xshift = 8cm,
    %width = 8cm,
    legend pos=north east,
    legend cell align={left},
]
    
    \addplot[
    only marks,
    color = black,
    mark size=3pt,
    mark = star]
table[]
{Data/SLR_gold_strength.dat};


\end{axis}
\end{scope}

\end{tikzpicture}



